Exploring AI-based Anonymization of Industrial Image and Video Data in the Context of Feature Preservation

With rising technologies, the protection of privacy-sensitive information is becoming increasingly important. In industry and production facilities, image or video recordings are beneficial for documentation, tracing production errors or coordinating workflows. Individuals in images or videos need to be anonymized. However, the anonymized data should be reusable for further applications. In this work, we apply the Deep Learning-based full-body anonymization framework DeepPrivacy2, which generates artificial identities, to industrial image and video data. We compare its performance with conventional anonymization techniques. Therefore, we consider the quality of identity generation, temporal consistency, and the applicability of pose estimation and action recognition.

==> plots/IPA_images_EPE_score_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\footnotesize, text_box/.style={rectangle, draw=black, text=black, thin, minimum height=5mm, minimum width=25mm}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2,  vertical sep=0.8cm, horizontal sep=0.5cm}]
\nextgroupplot[
height=4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.05)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={office},
width=6.5cm,
x grid style={darkgray176},
xmin=1.5, xmax=13.5,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={2,4,6,8,10,12},
y grid style={darkgray176},
ymin=-0.0164, ymax=1.0484,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}20\%,0\%,20\%,40\%,60\%,80\%,100\%,120\%}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
5.3654 0.9587
4.7262 1
12.3945 1
4.546 1
7.414 1
6.1264 0.88
4.1477 1
9.0986 1
8.6072 0.9902
3.8983 1
};
\addlegendentry{DP2}
\addplot [draw=darkturquoise0191191, fill=darkturquoise0191191, mark=*, only marks]
table{%
x  y
8.9079 0.8595
6.568 1
8.9704 1
5.138 1
10.0345 1
6.7311 0.992
5.4847 1
7.872 1
6.1042 1
8.8399 1
};
\addlegendentry{Blurred}
\addplot [draw=darkviolet1910191, fill=darkviolet1910191, mark=*, only marks]
table{%
x  y
11.4243 0.936
5.9261 0.9902
};
\addlegendentry{Pixelated}

\nextgroupplot[
height=4.5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={visionlab gdemo},
width=6.5cm,
x grid style={darkgray176},
xmin=1.5, xmax=13.5,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={2,4,6,8,10,12},
y grid style={darkgray176},
ymin=-0.0164, ymax=1.0484,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
3.336 0.932
3.7099 0.8145
6.2208 1
5.1711 1
4.0366 0.9706
7.8421 1
7.3639 1
4.8247 0.992
3.9457 0.8151
};
\addplot [draw=darkturquoise0191191, fill=darkturquoise0191191, mark=*, only marks]
table{%
x  y
11.3643 0.9126
6.9432 0.9435
5.2127 0.7841
6.703 1
11.1745 0.9902
12.9593 1
12.2357 0.992
8.1486 1
10.009 0.8655
};

\nextgroupplot[
height=4.5cm,
tick align=outside,
tick pos=left,
%title={visionlab sg},
width=6.5cm,
x grid style={darkgray176},
xmin=-5, xmax=255,
xtick style={color=black},
xtick={0,50,100,150,200,250},
xticklabels={0,50,100,150,200,250},
y grid style={darkgray176},
ymin=-0.0164, ymax=1.0484,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}20\%,0\%,20\%,40\%,60\%,80\%,100\%,120\%}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
4.7244 1
5.1753 1
6.2845 0.9914
8.4513 0.9608
16.9985 0.6
8.0048 1
8.4268 0.8571
12.1528 1
};
\addplot [draw=darkturquoise0191191, fill=darkturquoise0191191, mark=*, only marks]
table{%
x  y
27.3139 0.1557
237.5684 0.098
6.4341 0.5556
130.3304 0.06
};

\nextgroupplot[
height=4.5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={vfw},
width=6.5cm,
x grid style={darkgray176},
xmin=-1.954765, xmax=129.232665,
xtick style={color=black},
xtick={0,20,40,60,80,100,120},
xticklabels={0,20,40,60,80,100,120},
y grid style={darkgray176},
ymin=-0.0164, ymax=1.0484,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
5.7059 0.9837
7.6692 0.8364
123.2696 0.032
5.5937 0.2791
7.2604 0.27
4.0083 0.3708
5.5441 0.9919
13.9714 1
7.8397 0.7857
39.2335 0.3204
};
\addplot [draw=darkturquoise0191191, fill=darkturquoise0191191, mark=*, only marks]
table{%
x  y
19.0453 0.2033
9.8501 0.9182
7.7158 0.5565
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.54!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.2,
  anchor=base,
  text=black,
  rotate=0.0
]{EPE in pixel};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.56!(current bounding box.north west)$}) node[
  scale=1.2,
  anchor=base,
  text=black,
  rotate=90.0
]{PTK};
\node[text_box, align=center] (text_box_1) at (3.5,0.5)    {Office};
\node[text_box, align=center] (text_box_2) at (8.9,0.5)   {Visionlab assembly};
\node[text_box, align=center] (text_box_3) at (3.5,-1.28)  {Visionlab machine};
\node[text_box, align=center] (text_box_4) at (8.9,-1.28) {Industrial machine};
\end{tikzpicture}


==> plots/IPA_videos_PTA.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.36)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.3cm,
x grid style={darkgray176},
xlabel={Action score threshold},
xmin=0.06, xmax=0.94,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xtick style={color=black},
y grid style={darkgray176},
ylabel={PTA},
ymin=-0.0484, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0\%,20\%,40\%,60\%,80\%,100\%,120\%}
]
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
0.1 0.9968
0.2 0.9966
0.3 0.9886
0.4 0.9731
0.5 0.9393
0.6 0.9089
0.7 0.911
0.8 0.8886
0.9 0.7529
};
\addlegendentry{DP2}
\addplot [semithick, darkturquoise0191191, mark=*, mark size=1.5, mark options={solid}]
table {%
0.1 0.9363
0.2 0.9362
0.3 0.9342
0.4 0.9193
0.5 0.9
0.6 0.8737
0.7 0.8818
0.8 0.8836
0.9 0.8773
};
\addlegendentry{Blurred}
\addplot [semithick, darkviolet1910191, mark=*, mark size=1.5, mark options={solid}]
table {%
0.1 0.0004
0.2 0.0004
0.3 0.0004
0.4 0.0005
0.5 0.0005
0.6 0.0006
0.7 0.0007
0.8 0.0002
0.9 0
};
\addlegendentry{Pixelated}
\end{axis}

\end{tikzpicture}

==> plots/IPA_videos_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.68,0.36)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.3cm,
x grid style={darkgray176},
xlabel={Action score threshold},
xmin=0.06, xmax=0.94,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Action accuracy},
ymin=-0.0484, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0\%,20\%,40\%,60\%,80\%,100\%,120\%}
]
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
0.1 0.3216
0.2 0.4565
0.3 0.5582
0.4 0.5695
0.5 0.6276
0.6 0.693
0.7 0.777
0.8 0.8341
0.9 0.8686
};
\addlegendentry{DP2}
\addplot [semithick, darkturquoise0191191, mark=*, mark size=1.5, mark options={solid}]
table {%
0.1 0.3058
0.2 0.4638
0.3 0.5526
0.4 0.5974
0.5 0.6758
0.6 0.7575
0.7 0.8233
0.8 0.8546
0.9 0.9121
};
\addlegendentry{Blurred}
\addplot [semithick, darkviolet1910191, mark=*, mark size=1.5, mark options={solid}]
table {%
0.1 0.148
0.2 0.1481
0.3 0.1533
0.4 0.189
0.5 0.2498
0.6 0.3291
0.7 0.4335
0.8 0.5391
0.9 0.6753
};
\addlegendentry{Pixelated}
\end{axis}

\end{tikzpicture}

==> plots/IPA_videos_action_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=5.5cm,
width=8.3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4875, xmax=7.4875,
xtick style={color=black},
xtick={0.375,1.625,2.875,4.125,5.375,6.625},
xticklabels={Bend/bow,Stand,Walk,Carry/hold,Touch,Watch},
y grid style={darkgray176},
xlabel={Selected actions},
ylabel={Occurrence in frames},
ymin=0, ymax=17000,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
ytick style={color=black},
ytick={2000,4000,6000,8000,10000,12000,14000,16000},
%yticklabels={2000,4000,6000,8000,10000,12000,14000,16000}
]
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.125,0) rectangle (axis cs:0.125,4302);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Original}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,15377);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.375,0) rectangle (axis cs:2.625,2251);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.625,0) rectangle (axis cs:3.875,16057);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.875,0) rectangle (axis cs:5.125,4210);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.125,0) rectangle (axis cs:6.375,2029);
\draw[draw=none,fill=blue] (axis cs:0.125,0) rectangle (axis cs:0.375,3996);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue}
\addlegendentry{DP2}

\draw[draw=none,fill=blue] (axis cs:1.375,0) rectangle (axis cs:1.625,15252);
\draw[draw=none,fill=blue] (axis cs:2.625,0) rectangle (axis cs:2.875,3164);
\draw[draw=none,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,16301);
\draw[draw=none,fill=blue] (axis cs:5.125,0) rectangle (axis cs:5.375,2854);
\draw[draw=none,fill=blue] (axis cs:6.375,0) rectangle (axis cs:6.625,1977);
\draw[draw=none,fill=darkturquoise0191191] (axis cs:0.375,0) rectangle (axis cs:0.625,3495);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkturquoise0191191}
\addlegendentry{Blurred}

\draw[draw=none,fill=darkturquoise0191191] (axis cs:1.625,0) rectangle (axis cs:1.875,15771);
\draw[draw=none,fill=darkturquoise0191191] (axis cs:2.875,0) rectangle (axis cs:3.125,1679);
\draw[draw=none,fill=darkturquoise0191191] (axis cs:4.125,0) rectangle (axis cs:4.375,12822);
\draw[draw=none,fill=darkturquoise0191191] (axis cs:5.375,0) rectangle (axis cs:5.625,2985);
\draw[draw=none,fill=darkturquoise0191191] (axis cs:6.625,0) rectangle (axis cs:6.875,1349);
\draw[draw=none,fill=darkviolet1910191] (axis cs:0.625,0) rectangle (axis cs:0.875,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkviolet1910191}
\addlegendentry{Pixelated}

\draw[draw=none,fill=darkviolet1910191] (axis cs:1.875,0) rectangle (axis cs:2.125,100);
\draw[draw=none,fill=darkviolet1910191] (axis cs:3.125,0) rectangle (axis cs:3.375,108);
\draw[draw=none,fill=darkviolet1910191] (axis cs:4.375,0) rectangle (axis cs:4.625,101);
\draw[draw=none,fill=darkviolet1910191] (axis cs:5.625,0) rectangle (axis cs:5.875,100);
\draw[draw=none,fill=darkviolet1910191] (axis cs:6.875,0) rectangle (axis cs:7.125,107);

\end{axis}
\end{tikzpicture}
